Algorithm-agnostic significance testing in supervised learning with multimodal data

Valid statistical inference is crucial for decision-making but difficult to obtain in supervised learning with multimodal data, e.g., combinations of clinical features, genomic data, and medical images. Multimodal data often warrants the use of black-box algorithms, for instance, random forests or neural networks, which impede the use of traditional variable significance tests. We address this problem by proposing the use of COvariance Measure Tests (COMETs), which are calibrated and powerful tests that can be combined with any sufficiently predictive supervised learning algorithm. We apply COMETs to several high-dimensional, multimodal data sets to illustrate (i) variable significance testing for finding relevant mutations modulating drug-activity, (ii) modality selection for predicting survival in liver cancer patients with multiomics data, and (iii) modality selection with clinical features and medical imaging data. In all applications, COMETs yield results consistent with domain knowledge without requiring data-driven pre-processing which may invalidate type I error control. These novel applications with high-dimensional multimodal data corroborate prior results on the power and robustness of COMETs for significance testing. COMETs are implemented in the comets R package available on CRAN and pycomets Python library available on GitHub. Source code for reproducing all results is available at https://github.com/LucasKook/comets. All data sets used in this work are openly available.

==> Fig/data.tex <==
\fbox{%
\begin{tikzpicture}[auto, Arr/.style={-{Latex[length=1.5mm]}}]
\node[font=\sffamily] (void) {\textbf{\textsf{Multimodal Data}}};
\node[below=0.15cm of void, draw,circle] (Y) {$Y$};
\node[below=0.5cm of Y, draw,circle] (X) {$X$};
\node[below=0.5cm of X, draw,circle] (Z) {$Z$};
\node[left=0cm of Y] {\sf Response:};
\node[left=0cm of X] {\sf Tabular:};
\node[left=0cm of Z] {\sf Imaging:};
\node[right=0cm of Y] {\hspace{0.1cm}\LARGE\faBarChart};
\node[right=0cm of X] {\hspace{0.1cm}\LARGE\faTable};
\node[right=0cm of Z] {\includegraphics[width=0.8cm]{Fig/chest.jpg}};
\end{tikzpicture}%
}


==> Fig/figure2.tex <==
\begin{tikzpicture}
\node (data) {\includegraphics[width=3.8cm]{Fig/pcmgcmdata.pdf}};
\node[right= 2cm of data] (gcm) {\includegraphics[width=3.8cm]{Fig/gcm-fig.pdf}};
\node[right= 2cm of gcm] (pcm) {\includegraphics[width=3.8cm]{Fig/pcm-fig.pdf}};
\draw[->] (data) -- node [midway, above] {\sf Residualize} (gcm);
\draw[->] (gcm) -- node [midway, above] {\textcolor{OptimalBlue}{\sf Learn optimal}} 
    node [midway, below] {\textcolor{OptimalBlue}{\sf transformation}} (pcm);
\end{tikzpicture}%


==> Fig/gcm.tex <==
\fbox{%
\begin{tikzpicture}[auto, Arr/.style={-{Latex[length=1.5mm]}}]
  \usetikzlibrary{shapes,arrows,fit,calc,positioning}
  \tikzset{box/.style={draw, diamond, thick, text centered, minimum height=0.5cm, minimum width=1cm}}
  \tikzset{line/.style={draw, thick, -latex'}}
\node (gcm) {\textbf{\textsf{COvariance MEasure Test}}};
\node [below=0cm of gcm] {\includegraphics[width=4cm]{Fig/simple-gcm.pdf}};
\end{tikzpicture}%
}

==> Fig/modsec.tex <==
\fbox{%
\begin{tikzpicture}[auto, Arr/.style={-{Latex[length=1.5mm]}}]
\node (a1) {\textbf{\textsf{Modality selection}}};
\node[below=0cm of a1] (h01) {$H_0: Y \indep X \mid Z$};
\node[below=0cm of h01] (h02) {$H_0: Y \indep Z \mid X$};
\node[below=0cm of h02] (modsec) {\includegraphics[width=3.5cm]{Fig/modsec-fig.pdf}};
\node[below=-1.1cm of modsec.south] {\hspace{-0.85cm}\large\faTable};
\node[below=-2.6cm of modsec.south] {\hspace{1.8cm}\large\faTable\;\includegraphics[width=0.4cm]{Fig/chest.jpg}};
\end{tikzpicture}%
}


==> Fig/nn.tex <==
\resizebox{1.25cm}{!}{%}
\begin{tikzpicture}[x=2.4cm,y=1.2cm]
\tikzset{>=latex} % for LaTeX arrow head
\colorlet{myred}{red!80!black}
\colorlet{myblue}{blue!80!black}
\colorlet{mygreen}{green!60!black}
\colorlet{mydarkred}{myred!40!black}
\colorlet{mydarkblue}{myblue!40!black}
\colorlet{mydarkgreen}{mygreen!40!black}
\tikzstyle{node}=[very thick,circle,draw=myblue,minimum size=22,inner sep=0.5,outer sep=0.6]
\tikzstyle{connect}=[->,thick,mydarkblue,shorten >=1]
\tikzset{ % node styles, numbered for easy mapping with \nstyle
  node 1/.style={node,mydarkgreen,draw=mygreen,fill=mygreen!25},
  node 2/.style={node,mydarkblue,draw=myblue,fill=myblue!20},
  node 3/.style={node,mydarkred,draw=myred,fill=myred!20},
}
\def\nstyle{int(\lay<\Nnodlen?min(2,\lay):3)} % map layer number onto 1, 2, or 3

  \readlist\Nnod{4,3,2} % array of number of nodes per layer
  \readlist\Nstr{n,m,k} % array of string number of nodes per layer
  \readlist\Cstr{x,h^{(\prev)},y} % array of coefficient symbol per layer
  \def\yshift{0} % shift last node for dots
  
  % LOOP over LAYERS
  \foreachitem \N \in \Nnod{
    \def\lay{\Ncnt} % alias of index of current layer
    \pgfmathsetmacro\prev{int(\Ncnt-1)} % number of previous layer
    \foreach \i [evaluate={\c=int(\i==\N); \y=\N/2-\i-\c*\yshift;
                 \x=\lay; \n=\nstyle;
                 \index=(\i<\N?int(\i):"\Nstr[\n]");}] in {1,...,\N}{ % loop over nodes
      % NODES
      \node[node \n] (N\lay-\i) at (\x,\y) {};
      
      % CONNECTIONS
      \ifnumcomp{\lay}{>}{1}{ % connect to previous layer
        \foreach \j in {1,...,\Nnod[\prev]}{ % loop over nodes in previous layer
          \draw[white,line width=1.2,shorten >=1] (N\prev-\j) -- (N\lay-\i);
          \draw[connect] (N\prev-\j) -- (N\lay-\i);
        }
        \ifnum \lay=\Nnodlen
          % \draw[connect] (N\lay-\i) --++ (0.5,0); % arrows out
        \fi
      }{
        % \draw[connect] (0.5,\y) -- (N\lay-\i); % arrows in
      }
      
    }
    \path (N\lay-\N) --++ (0,1+\yshift) node[midway,scale=1.6] {}; % dots
  }
  
  % LABELS
  % \node[above=3,align=center,mydarkgreen] at (N1-1.90) {Input\\[-0.2em]layer};
  % \node[above=2,align=center,mydarkblue] at (N2-1.90) {Hidden\\[-0.2em]layers};
  % \node[above=3,align=center,mydarkred] at (N\Nnodlen-1.90) {Output\\[-0.2em]layer};
  
\end{tikzpicture}}

==> Fig/overview-figure.tex <==
% \documentclass{standalone}
% \usepackage{thumbpdf}
% \usepackage{amsfonts,amstext,amsmath,amssymb,amsthm}
% \usepackage{accents}
% \usepackage{color}
% \usepackage{rotating}
% \usepackage{verbatim}
% \usepackage[utf8]{inputenc}
% \usepackage{booktabs}
% \usepackage{tikz}
% \usepackage{fontawesome}
% %%% DEFn
% \newcommand{\lucas}[1]{\textcolor{violet}{LK: #1}}
% \newcommand{\todo}[1]{\textcolor{red!80}{\textsc{todo}: #1}}
% \newcommand{\st}{s.t.~}
% \newcommand{\wrt}{w.r.t.~}
% \newcommand{\1}{\mathds{1}}
% \newcommand{\indep}{\perp\nolinebreak\hspace{-6pt}\perp} 
% \newcommand{\dd}{\,\mathrm{d}}
% \usetikzlibrary{positioning, calc, shapes.geometric, shapes.multipart,
%   shapes, arrows.meta, arrows, quotes,
%   decorations.markings, external, trees}
% \tikzstyle{line} = [draw, -latex']
% \tikzstyle{Arrow} = [
%         thick,
%         decoration={
%                 markings,
%                 mark=at position 1 with {
%                         \arrow[thick]{latex}
% } },
%         shorten >= 3pt, preaction = {decorate}
%         ]
% \begin{document}
% \fbox{%
\begin{tikzpicture}[auto, Arr/.style={-{Latex[length=1.5mm]}}]
% \node (title) {}; % {\bf\underline{Algorithm-agnostic significance testing}};
\node (data) {\input{Fig/data}};
\node[below=1.58cm of data] (sla) {\input{Fig/sla}};
\node[right=1.5cm of data, yshift=-2.5cm] (gcm) {\input{Fig/gcm}};
\node[right=1.5cm of gcm, yshift=2.5cm] (varsig) {\input{Fig/varsig}};
\node[below= 0cm of varsig] (modsec) {\input{Fig/modsec}};
\draw[-{Triangle[width=18pt,length=8pt]}, line width=6pt] (data) edge[bend left] (gcm);
\draw[-{Triangle[width=18pt,length=8pt]}, line width=6pt] (sla) edge[bend right] (gcm);
\draw[-{Triangle[width=18pt,length=8pt]}, line width=6pt] (gcm) edge[bend left] (varsig);
\draw[-{Triangle[width=18pt,length=8pt]}, line width=6pt] (gcm) edge[bend right] (modsec);
\end{tikzpicture}%
% }
% \end{document}

%%% PREVIOUS VERSION
% \begin{tikzpicture}[auto, Arr/.style={-{Latex[length=1.5mm]}}]
% \node (void) {\bf Data};
% \node[below=0.3cm of void, draw,circle] (Y) {$Y$};
% \node[below=0.5cm of Y, draw,circle] (X) {$X$};
% \node[below=0.5cm of X, draw,circle] (Z) {$Z$};
% \node[left=0cm of Y] {Response:};
% \node[left=0cm of X] {Tabular:};
% \node[left=0cm of Z] {Non-tabular:};
% \node[right=0cm of Y] {\faBarChart};
% \node[right=0cm of X] {\faTable};
% \node[right=0cm of Z] {\faFileImageO};
% \node[right=1.5cm of void] (a2) {\bf Variable significance};
% \node[below=0.3cm of a2] (h03) {$H_0: Y \indep X_j \mid X_{-j}, Z$};
% \node[below=0.38cm of h03] {\includegraphics[width=3.5cm]{Fig/manhatten.pdf}};
% % \node[below=0cm of h03] {$H_0: \text{\faBarChart} \indep \text{\faTable}_j \mid 
% % \text{\faTable}_{-j}, \text{\faFileImageO}$};
% \node[right=1.5cm of a2] (a1) {\bf Modality selection};
% \node[below=0.3cm of a1] (h01) {$H_0: Y \indep X \mid Z$};
% \node[below=0.1cm of h01] (h02) {$H_0: Y \indep Z \mid X$};
% \node[below=0cm of h02] (modsec) {\includegraphics[width=3.5cm]{Fig/modsec.pdf}};
% \node[below=-1.0cm of modsec.south] {\hspace{-0.85cm}\faTable};
% \node[below=-2.4cm of modsec.south] {\hspace{1.8cm}\faTable\;\faFileImageO};
% \node[right=1.5cm of a1] (a3) {\bf Structure learning};
% \node[below=1.7cm of a3, draw, circle] (xx) {$X$};
% \node[below left=1cm of xx, draw, circle] (zz) {$Z$};
% \node[below right=1cm of xx, draw, circle] (yy) {$Y$};
% \draw[->] (xx) edge[bend left=30] (zz);
% \draw[<-] (xx) edge[bend right=30] (zz);
% \draw[->] (xx) -- (yy);
% \draw[-, dashed, color=red!80] (zz) -- node [midway, below] {$Y \indep Z \mid X$} (yy);
% \end{tikzpicture}%

==> Fig/rf.tex <==
\resizebox{1.25cm}{!}{%
\begin{tikzpicture}[auto]
\node [box, fill=ForestGreen!50]                                    (x3)      {};
\node [box, below=0.5cm of x3, xshift=-2cm, fill=OptimalBlue!50]    (x1sx)    {};
\node [box, below=0.5cm of x3, xshift=2cm, fill=OptimalBlue!50]     (x2dx)    {};
\node [box, below=0.5cm of x1sx, xshift=-1cm, fill=OptimalBlue!50]  (x2sx)    {};
\node [box, below=0.5cm of x2sx, xshift=1cm, fill=OptimalBlue!50]   (A2sx)    {};
\node [box, below=0.5cm of x2sx, xshift=-1cm, fill=OptimalBlue!50]  (A1sx)    {};
\node [box, right=0.25cm of A2sx, fill=OptimalBlue!50]                 (A3sx)    {};

\node [box, below=0.5cm of x2dx, xshift=1cm, fill=OptimalBlue!50]   (x1dx)    {};
\node [box, below=0.5cm of x1dx, xshift=-1cm, fill=OptimalBlue!50]  (A2dx)    {};
\node [box, below=0.5cm of x1dx, xshift=1cm, fill=OptimalBlue!50]   (A3dx)    {};
\node [box, left=0.25cm of A2dx, fill=OptimalBlue!50]                (A1dx)    {};
%
\path [line] (x3) -|         (x2dx);
\path [line] (x3) -|         (x1sx);
\path [line] (x2dx) -|       (x1dx);
\path [line] (x2dx) -|       (A1dx);
\path [line] (x1dx) -|       (A2dx);
\path [line] (x1dx) -|       (A3dx);
\path [line] (x1sx) -|       (x2sx);
\path [line] (x1sx) -|       (A3sx);
\path [line] (x2sx) -|       (A1sx);
\path [line] (x2sx) -|       (A2sx);
\end{tikzpicture}}

==> Fig/sla.tex <==
\fbox{%
\begin{tikzpicture}[auto, Arr/.style={-{Latex[length=1.5mm]}}]
  \usetikzlibrary{shapes,arrows,fit,calc,positioning}
  \tikzset{box/.style={draw, diamond, thick, text centered, minimum height=0.5cm, minimum width=1cm}}
  \tikzset{line/.style={draw, thick, -latex'}}
\node (sla) {\textbf{\textsf{Supervised learning algorithm}}};
\node[below=0cm of sla] (rf) {\input{Fig/rf}};
\node[left=0.3cm of rf] (inp) {$Z$};
\node[right=0.5cm of rf] (oup) {$\hat{Y}$};
\draw[-] (inp) -- (rf);
\draw[-latex] (rf) -- (oup);
\node[below=0cm of rf] (nn) {\input{Fig/nn}};
\node[left=0.3cm of nn] (inp2) {$(X, Z)$};
\node[right=0.5cm of nn] (oup2) {$\hat{Y}$};
\draw[-] (inp2) -- (nn);
\draw[-latex] (nn) -- (oup2);
\end{tikzpicture}%
}
